Accelerating More Secure RC4 : Implementation of Seven FPGA Designs in Stages upto 8 byte per clock

RC4 can be made more secured if an additional RC4-like Post-KSA Random Shuffing (PKRS) process is introduced between KSA and PRGA. It can also be made significantly faster if RC4 bytes are processed in a FPGA embedded system using multiple coprocessors functioning in parallel. The PKRS process is tuned to form as many S-boxes as required by particular design architectures involving multiple coprocessors, each one undertaking byte-by-byte processing. Following a ecent idea [1] [2] the speed of execution of each processor is also enhanced by another fold if the byte-by-byte processing is replaced by a scheme of processing two consecutive bytes together. Adopting some new innovative concepts, three hardware design architectures are proposed in a suitable FPGA embedded system involving 1, 2 and 4 coprocessors functioning in parallel and a study is made on accelerating RC4 by processing bytes in byte-by-byte mode achieving throughputs from 1-byte-in-1-clock to 4-bytes-in-1-clock. The hardware designs are appropriately upgraded to accelerate RC4 further by processing 2 onsecutive RC4 bytes together and it has been possible to achieve a maximum throughput of 8-bytes per clock in Xilinx Virtex-5 LX110t FPGA [3] architecture followed by secured data communication between two FPGA boards.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

